High-throughput Low-latency Hardware Implementation of BCH Decoders

Two well-known decoding algorithms for BCH codes are conventional decoding, based on the Berlekamp-Massey algorithm in combination with Chien search, and direct decoding, which uses direct solutions to find the error locator polynomial and its roots. We introduce hardware architectures for conventional and direct decoding of extended BCH codes. Both architectures support implementation for any blocklength. Our conventional decoder supports any error-correction capability, whereas direct decoding is supported up to error correcting capability t = 4. To the best of our knowledge, our work is the first to implement a direct BCH decoder with an error-correction capability 4. We synthesize for the Xilinx Ultrascale+ XCZU48DR field-programmable gate-array and 16 nm FinFET for blocklengths up to 1024 bits and t = 4. We show that the direct decoder outperforms the conventional decoder in area efficiency for t = 2, t = 3, and for t = 4 for blocklengths longer than 256. Post-synthesis results for 16 nm FinFET show codeword per clock-cycle throughput at 1 GHz, achieving 239 Gb/s for the (256, 239) eBCH code and 223 Gb/s for (256, 223) eBCH code at 2 ns and 8 ns latency, respectively.

==> Figures/ASIC_area.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}


\begin{axis}[%
width=10cm,
height=3.7cm,
%at={(0.758in,0.481in)},
at={(0, 0)},
scale only axis,
xmode=log,
xmin=12,
xmax=1280,
xtick={8, 16, 32, 64, 128, 256, 512, 1024},
xticklabels={8, 16, 32, 64, 128, 256, 512, 1024}, 
%xtick={6, 6.1, ..., 7.1},
x tick label style={rotate=90,anchor=east},
%ytick={1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6, 1e-7, 1e-8, 1e-9, 1e-10, 1e-11, 1e-12, 1e-13, 1e-14,  1e-15},
ymode=log,
ymin=100,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorticks=true,
ymajorgrids,
yminorgrids=false,
xlabel style={font=\color{white!15!black}, at={(axis description cs:0.5,-.18)},anchor=north},
xlabel={Blocklength},  
ylabel style={font=\color{white!15!black}},
ylabel={Area [$\mu \text{m}^2$]},
legend columns=2,
legend style={at={(0.01, 0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

%%% Legend images here: 
\addlegendimage{color=Cblue, only marks, solid,  mark=square*, mark options={solid, Cblue, fill=white, scale=1.35}, very thick}
\addlegendentry{$t=2$}

\addlegendimage{color=black, solid, very thick}
\addlegendentry{Conventional}

\addlegendimage{color=Cgreen, only marks, solid,  mark=triangle*, mark options={solid, Cgreen, fill=white, scale=1.35}, very thick}
\addlegendentry{$t=3$}

\addlegendimage{color=black, dashed, very thick}
\addlegendentry{Direct Solution}

\addlegendimage{color=Cbrown, only marks, solid,  mark=pentagon*, mark options={solid, Cbrown, fill=white, scale=1.35}, very thick}
\addlegendentry{$t=4$}

%%%%%%%%%%%% Implementation for t = 2 %%%%%%%%%%%%
%%%  t = 2 BM + CN
\addplot [color=Cblue, solid,  mark=square*, mark options={solid, Cblue, fill=white, scale=1.35}, very thick]
  table[row sep=crcr]{%
  16 266.92 \\
  32 533.9001 \\
  64 1059.4022 \\
  128 2152.35 \\
  256 4648.28 \\
  512 10242.344 \\
  1024 28556.271899 \\
};
	
%%%  t = 2 Direct 
\addplot [color=Cblue, dashed,  mark=square*, mark options={solid, Cblue, fill=white, scale=1.35}, very thick]
  table[row sep=crcr]{%
    16 207.878404   \\
    32 406.840327   \\
    64 744.370572   \\
    128 1437.108501 \\
    256 2851.096362 \\
    512 5745.945692 \\
    1024 10777.536164 \\
};

%%%%%%%%%%%% Implementation for t = 3 %%%%%%%%%%%%
%%%  t = 3 BM + CN
\addplot [color=Cgreen, solid,  mark=triangle*, mark options={solid, Cgreen, fill=white, scale=1.35}, very thick]
  table[row sep=crcr]{%
  16 503.47 \\
  32 1031.512 \\
  64 1921.2122 \\
  128 4004.69 \\
  256 8067.65 \\
  512 17509.06 \\
  1024 41600.512243 \\
};
	
%%%  t = 3 Direct 
\addplot [color=Cgreen, dashed,  mark=triangle*, mark options={solid, Cgreen, fill=white, scale=1.35}, very thick]
  table[row sep=crcr]{%
  16 449.919\\
  32 867.075 \\
  64 1463.7024 \\
  128 2760.376 \\
  256 5277.571 \\
  512 10325.802 \\
  1024 20716.093 \\
};


%%%%%%%%%%%% Implementation for t = 4 %%%%%%%%%%%%
%%%  t = 4 BM + CN
\addplot [color=Cbrown, solid,  mark=pentagon*, mark options={solid, Cbrown, fill=white, scale=1.35}, very thick]
  table[row sep=crcr]{%
  64 3377.116855 \\
  128 6211.365183 \\
  256 12714 \\
  512 25706.004842 \\
  1024 53293.024502 \\
};
	
%%%  t = 4 Direct 
\addplot [color=Cbrown, dashed,  mark=pentagon*, mark options={solid, Cbrown, fill=white, scale=1.35}, very thick]
  table[row sep=crcr]{%
    64 4018.273999 \\
    128 7195.806847 \\ 
    256 13118 \\
    512 23485.334780 \\ 
    1024 45605.618747 \\
};


\end{axis}
\end{tikzpicture}%

==> Figures/BCH_bm_chien.tikz <==
\begin{tikzpicture}

    %Part 1: Syndrome computation
    \node[anchor=north west, draw, minimum width=14cm, minimum height = 3cm, rotate=90] at (0, -2) {\scalebox{3}{\texttt{Syndrome Computation}}};

    %Part 2: BM initialization
    \node[anchor=north west, draw, minimum width=7cm, minimum height = 2cm, rotate=90] at (7, 5) {\scalebox{3}{\texttt{BM Ini.}}};
    
    \draw[-{Stealth[scale=2]}, very thick] (9, 11.5) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\mu)}(X)$}}  (13, 11.5); 
    \draw[-{Stealth[scale=2]}, very thick] (9, 10) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\rho)}(X)$}}  (13, 10); 
    \draw[-{Stealth[scale=2]}, very thick] (9, 8.5) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\rho)}$}}  (13, 8.5); 
    \draw[-{Stealth[scale=2]}, very thick] (9, 7) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\mu)}$}}  (13, 7); 
    \draw[-{Stealth[scale=2]}, very thick] (9, 5.5) -- node[above, anchor=south] {\scalebox{2.5}{$\rho$}}  (13, 5.5); 

    % Syndromes
        \draw[-{Stealth[scale=2]}, very thick] (3, 7.5) -- node[above, anchor=south] {\scalebox{2}{$S_1$}}  (7, 7.5);     
        \draw[-{Stealth[scale=2]}, very thick] (3, 6) -- node[above, anchor=south] {\scalebox{2}{$S_2$}}  (5, 6);
        \draw[-{Stealth[scale=2]}, very thick] (3, 4.5) -- node[above, anchor=south] {\scalebox{2}{$S_3$}}  (5, 4.5);
        \draw[-{Stealth[scale=2]}, very thick] (3, 3) -- node[above, anchor=south] {\scalebox{2}{$S_4$}}  (5, 3); 
        \node at (4, 1.875) {\scalebox{2.5}{$\vdots$}};
        \draw[-{Stealth[scale=2]}, very thick] (3, 0) -- node[above, anchor=south] {\scalebox{2}{$S_{2t}$}}  (5, 0);
        
    % Part 3: BM
        % Iteration 1
        \node[anchor=north west, draw, minimum width=9cm, minimum height = 2cm, rotate=90] at (13, 3) {\scalebox{3}{\texttt{BM it. 1}}};
        % Input syndromes: S1, S2 and S3
        \draw[-{Stealth[scale=2]}, very thick] (11, 4.66) -- (13, 4.66); 
        \node[anchor=center] at (12, 4.25) {\scalebox{2.5}{$\vdots$}};
        \draw[-{Stealth[scale=2]}, very thick] (11, 3.33) -- (13, 3.33); 
        \node[anchor=east] at (11, 4) {\scalebox{2.5}{$\{S_1,\dots,S_3\}$}};

        % BM outputs
        \draw[-{Stealth[scale=2]}, very thick] (15, 9.5) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\mu)}(X)$}}  (19, 9.5); 
        \draw[-{Stealth[scale=2]}, very thick] (15, 8) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\rho)}(X)$}}  (19, 8); 
        \draw[-{Stealth[scale=2]}, very thick] (15, 6.5) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\rho)}$}}  (19, 6.5); 
        \draw[-{Stealth[scale=2]}, very thick] (15, 5) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\mu)}$}}  (19, 5); 
        \draw[-{Stealth[scale=2]}, very thick] (15, 3.5) -- node[above, anchor=south] {\scalebox{2.5}{$\rho$}}  (19, 3.5); 

        % Iteration 2
        \node[anchor=north west, draw, minimum width=9cm, minimum height = 2cm, rotate=90] at (19, 1) {\scalebox{3}{\texttt{BM it. 2}}};

        % Input syndromes: S5, S4, S3, S2
        \draw[-{Stealth[scale=2]}, very thick] (17, 2.66) -- (19, 2.66); 
        \node[anchor=center] at (18, 2.25) {\scalebox{2.5}{$\vdots$}};
        \draw[-{Stealth[scale=2]}, very thick] (17, 1.33) -- (19, 1.33); 
        \node[anchor=east] at (17, 2) {\scalebox{2.5}{$\{S_2,\dots,S_5\}$}};

        
        % BM outputs
        \draw[-{Stealth[scale=2]}, very thick] (21, 7.5) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\mu)}(X)$}}  (25, 7.5); 
        \draw[-{Stealth[scale=2]}, very thick] (21, 6) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\rho)}(X)$}}  (25, 6); 
        \draw[-{Stealth[scale=2]}, very thick] (21, 4.5) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\rho)}$}}  (25, 4.5); 
        \draw[-{Stealth[scale=2]}, very thick] (21, 3) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\mu)}$}}  (25, 3); 
        \draw[-{Stealth[scale=2]}, very thick] (21, 1.5) -- node[above, anchor=south] {\scalebox{2.5}{$\rho$}}  (25, 1.5); 
         
        % Add cdots here

        %% Final iteration
        \pgfmathtruncatemacro\FinalItStart{30}

        \node[anchor=north west, draw, minimum width=9cm, minimum height = 2cm, rotate=90] at (\FinalItStart+3, -2) {\scalebox{3}{\texttt{BM it. t}}};

        % BM inputs
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart-1, 6.5) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\mu)}(X)$}}  (\FinalItStart+3, 6.5); 
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart-1, 5) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda^{(\rho)}(X)$}}  (\FinalItStart+3, 5); 
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart-1, 3.5) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\rho)}$}}  (\FinalItStart+3, 3.5); 
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart-1, 2) -- node[above, anchor=south] {\scalebox{2.5}{$d^{(\mu)}$}}  (\FinalItStart+3, 2); 
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart-1, 0.5) -- node[above, anchor=south] {\scalebox{2.5}{$\rho$}}  (\FinalItStart+3, 0.5);

        % S inputs
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart, -0.33) -- (\FinalItStart+3, -0.33); 
        %\draw[-{{Stealth[scale=2]}[scale=2]}, very thick] (\FinalItStart, -1) -- (\FinalItStart+3, -1); 
        \node at (\FinalItStart+1.5, -0.7) {\scalebox{2.5}{$\vdots$}};
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart, -1.66) -- (\FinalItStart+3, -1.66); 
        \node[anchor=east] at (\FinalItStart, -1) {\scalebox{2.5}{$\{S_i,\dots,S_{2t}\}$}};

        % Output
        \draw[-, very thick] (\FinalItStart+5, 2) -- node[above, anchor=south] {\scalebox{2}{$\Lambda(X)$}} (\FinalItStart+9, 2);
        
    % Part 4: Chien search
        \node[] at (\FinalItStart-3, 3) {\scalebox{5}{$\cdots$}};
    
        \pgfmathtruncatemacro\ChienStart{42}
        \node[anchor=north west, draw, minimum width=4cm, minimum height = 2cm, rotate=0] at (\ChienStart, 12) {\scalebox{2.5}{\texttt{$\Lambda(\alpha^0)$}}};
        \node[anchor=north west, draw, minimum width=4cm, minimum height = 2cm, rotate=0] at (\ChienStart, 9) {\scalebox{2.5}{\texttt{$\Lambda(\alpha^1)$}}};        
        
        \node[] at (\ChienStart+2, 4) {\scalebox{4}{$\vdots$}};

        \node[anchor=north west, draw, minimum width=4cm, minimum height = 2cm, rotate=0] at (\ChienStart, 0) {\scalebox{2.5}{\texttt{$\Lambda(\alpha^{n-1})$}}};

        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart+9, 2) -- (\FinalItStart+9, 11) -- (\ChienStart, 11);
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart+9, 2) -- (\FinalItStart+9, 8) -- (\ChienStart, 8);
        \draw[-{Stealth[scale=2]}, very thick] (\FinalItStart+9, 2) -- (\FinalItStart+9, -1) -- (\ChienStart, -1);


        
    % Part 5: Error correction
        \pgfmathtruncatemacro\ECCStart{50}

        \node[anchor=north west, draw, minimum width=16cm, minimum height = 3cm, rotate=90] at (\ECCStart, -4) {\scalebox{3}{\texttt{Error Correction}}};

        % Inputs from Chien search blocks
        \draw[-{Stealth[scale=2]}, very thick] (\ChienStart+4, 11) -- (\ECCStart, 11);
        \draw[-{Stealth[scale=2]}, very thick] (\ChienStart+4, 8) -- (\ECCStart, 8);
        \draw[-{Stealth[scale=2]}, very thick] (\ChienStart+4, -1) -- (\ECCStart, -1);
        \draw[-{Stealth[scale=2]}, very thick] (-2, -3) -- node[below, anchor=north, xshift=-16cm] {\scalebox{3}{\texttt{Codeword in}}} (\ECCStart, -3);
        \draw[-{Stealth[scale=2]}, very thick] (-1, -3) -- (-1, 5) -- (0, 5); 

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart+3, 4) -- node[below, anchor=north, rotate=90, yshift=-1cm] {\scalebox{3}{\texttt{Codeword out}}} (\ECCStart+5, 4); 
\end{tikzpicture}

==> Figures/BCH_direct.tikz <==
\begin{tikzpicture}

    %Part 1: Syndrome computation
    \node[anchor=north west, draw, minimum width=24cm, minimum height = 3cm, rotate=90] at (0, -12) {\scalebox{4}{\texttt{Syndrome Computation}}};

    % Part 2: Precomputation
    \pgfmathtruncatemacro\PrecompStart{6}
    \pgfmathtruncatemacro\DetErrsStart{12}
    \pgfmathtruncatemacro\ECCStart{60}
    \node[anchor=north west, draw, minimum width=24cm, minimum height = 3cm, rotate=90] at (\PrecompStart, -12) {\scalebox{4}{\texttt{Precomputation}}};

    \draw[-{Stealth[scale=2]}, very thick] (\PrecompStart+3, 0) -- (\DetErrsStart, 0); 

    % Syndromes 
    \draw[-{Stealth[scale=2]}, very thick] (3, 4.5) -- node[above, anchor=south] {\scalebox{3}{$S_1$}} (\PrecompStart, 4.5);
    \draw[-{Stealth[scale=2]}, very thick] (3, 1.5) -- node[above, anchor=south] {\scalebox{3}{$S_3$}} (\PrecompStart, 1.5);
    \draw[-{Stealth[scale=2]}, very thick] (3, -1.5) -- node[above, anchor=south] {\scalebox{3}{$S_5$}} (\PrecompStart, -1.5);
    \draw[-{Stealth[scale=2]}, very thick] (3, -4.5) -- node[above, anchor=south] {\scalebox{3}{$S_7$}} (\PrecompStart, -4.5);
    
    % Part 3: Error determination
    \node[anchor=north west, draw, minimum width=24cm, minimum height = 3cm, rotate=90] at (\DetErrsStart, -12) {\scalebox{4}{\texttt{Determine Errors}}};


    % Part 4: Error calculation: 
        % 4a: zero errors
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+3, 11) -- (\ECCStart, 11); 
        \node[anchor=south west] at (\DetErrsStart+3, 11) {\scalebox{2.5}{Zero Errors}}; 

        %4b: one error
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+3, 9) -- (\ECCStart-9, 9);
        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, 9) {\scalebox{3}{$S_1^{-1}$}};
        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, 9) --  node[above, anchor=south, xshift=-2mm] {\scalebox{3}{$X_1$}} (\ECCStart, 9);
        \node[anchor=south west] at (\DetErrsStart+3, 9) {\scalebox{2.5}{One Error}}; 

        % 4c: two errors
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+3, 6) -- (\ECCStart-24, 6);
        \node[anchor=west, draw, minimum width=8.5cm, minimum height=2cm] at (\ECCStart-24, 6) {\scalebox{3}{$\{(S_1^3+S_3)/S_1^3\}_A$}};
        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, 6) {\scalebox{3}{$S_1Y_i$}};
        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-15.5, 6) -- node[above, anchor=south] {\scalebox{3}{$Y_1,Y_2$}}(\ECCStart-9, 6);         
        %\draw[-{Stealth[scale=2]}, very thick] (\ECCStart-15.5, 5.33) -- node[above, anchor=south] {\scalebox{3}{$Y_2$}} (\ECCStart-7, 5.33);  
        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, 6) --  node[above, anchor=south] {\scalebox{3}{$X_1,X_2$}} (\ECCStart, 6);
        %\draw[-{Stealth[scale=2]}, very thick] (\ECCStart-3, 5.33) --  node[above, anchor=south] {\scalebox{3}{$X_2$}} (\ECCStart, 5.33);
        \node[anchor=south west] at (\DetErrsStart+3, 6) {\scalebox{2.5}{Two errors}}; 

        % 4d: three errors
        \node[anchor=west, draw, minimum width=7cm, minimum height=2cm] at (\ECCStart-24, 3) {\scalebox{3}{$\left\{S_1^3+S_3\right\}_C$}};
        \node[anchor=west, draw, minimum width=7cm, minimum height=2cm] at (\ECCStart-24, 0) {\scalebox{3}{\eqref{eq:root_X_triple}}};%{$\left\{\frac{(S_1^3+S_3)^{5/2}}{(S_1^5+S_5)^{3/2}}\right\}_B$}};

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-17, 3) -- node[above, anchor=south] {\scalebox{2.5}{$Y_1,Y_2,Y_3$}} (\ECCStart-9, 3);
        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-17, 0) -- node[above, anchor=south] {\scalebox{2.5}{$Z_1,Z_2,Z_3$}} (\ECCStart-9, 0);
        
        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, 3) {\scalebox{3}{$S_1+Y_i$}};
        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, 0) {\scalebox{3}{\eqref{eq:root_Z_triple}}};%{$S_1+Z_i\left(\frac{S_1^5+S_5}{S_1^3+S_3}\right)^{1/2}$}};

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, 3) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$X_1,X_2,X_3$}} (\ECCStart, 3);
        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, 0) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$X_1,X_2,X_3$}} (\ECCStart, 0);

        
        \draw[-, very thick] (\DetErrsStart+3, 1.5) -- (\DetErrsStart+8, 1.5); 
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+8, 1.5) -- (\DetErrsStart+8, 3) -- node[above, anchor=south] {\scalebox{3}{$S_1^5=S_5$}} (\ECCStart-24, 3); 
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+8, 1.5) -- (\DetErrsStart+8, 0) -- node[above, anchor=south] {\scalebox{3}{$S_1^5\neq S_5$}} (\ECCStart-24, 0); 
        \node[anchor=south west] at (\DetErrsStart+3, 1.5) {\scalebox{2.5}{Three errors}}; 
    
        % 4e: four errors
        \node[anchor=south west] at (\DetErrsStart+3, -7.5) {\scalebox{2.5}{Four errors}}; 
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+3, -7.5) -- (\DetErrsStart+8, -7.5); 
        \node[anchor=north west, draw, minimum width=6cm, minimum height = 3cm, rotate=90] at (\DetErrsStart+8, -10.5) {\scalebox{3}{$\Lambda(X)$}};
        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+11, -5.5) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda_0$}}(\DetErrsStart+14, -5.5);
        \node at (\DetErrsStart+12.5, -7) {\scalebox{4}{$\vdots$}};

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+11, -9.5) -- node[below, anchor=north] {\scalebox{2.5}{$\Lambda_4$}}(\DetErrsStart+14, -9.5);

        
        \node[anchor=north west, draw, minimum width=6cm, minimum height = 3cm, rotate=90] at (\DetErrsStart+14, -10.5) {\scalebox{3}{$k_1$ \texttt{and} $k_2$}};
        \draw[-, very thick] (\DetErrsStart+17, -7.5) -- (\DetErrsStart+18, -7.5); 

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+18, -7.5) -- (\DetErrsStart+18, -3) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda_2=\Lambda_3=0$}} (\DetErrsStart+24, -3);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+18, -7.5) -- (\DetErrsStart+18, -6) -- node[above, anchor=south] {\scalebox{2.5}{$\Lambda_3=0$}} (\DetErrsStart+24, -6);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+18, -7.5) -- (\DetErrsStart+18, -9) -- node[above, anchor=south] {\scalebox{2.5}{$q_2=0$}} (\DetErrsStart+24, -9);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+18, -7.5) -- (\DetErrsStart+18, -12) -- node[above, anchor=south] {\scalebox{2.5}{else}} (\DetErrsStart+24, -12);
        
        \node[anchor=north west, draw, minimum width=3cm, minimum height = 2cm ] at (\DetErrsStart+24, -2) {\scalebox{3}{\eqref{eq:third_order_solvable_no_linear}}};
        \node[anchor=north west, draw, minimum width=3cm, minimum height = 2cm ] at (\DetErrsStart+24, -5) {\scalebox{3}{\eqref{eq:third_order_solvable}}};
        
        \node[anchor=north west, draw, minimum width=3cm, minimum height = 2cm ] at (\DetErrsStart+24, -8) {\scalebox{3}{\eqref{eq:third_order_solvable_no_linear}}};
        \node[anchor=north west, draw, minimum width=3cm, minimum height = 2cm ] at (\DetErrsStart+24, -11) {\scalebox{3}{\eqref{eq:third_order_solvable}}};

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+27, -3) -- node[above, anchor=south] {\scalebox{2.5}{$k_2,c_1,c_2$}} (\DetErrsStart+31, -3); 

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+27, -6) -- node[above, anchor=south] {\scalebox{2.5}{$k_2,b_1,b_2$}} (\DetErrsStart+31, -6);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+27, -9) -- node[above, anchor=south] {\scalebox{2.5}{$k_2,c_1,c_2$}} (\DetErrsStart+31, -9);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+27, -12) -- node[above, anchor=south] {\scalebox{2.5}{$k_2,b_1,b_2$}} (\DetErrsStart+31, -12);

        \node[anchor=west, draw, minimum width=3cm, minimum height=2cm] at ((\DetErrsStart+31, -3) {\scalebox{3}{\eqref{eq:Z1_v2}}}; 

        \node[anchor=west, draw, minimum width=3cm, minimum height=2cm] at ((\DetErrsStart+31, -6) {\scalebox{3}{\eqref{eq:Z1_v1}}}; 

        \node[anchor=west, draw, minimum width=3cm, minimum height=2cm] at ((\DetErrsStart+31, -9) {\scalebox{3}{\eqref{eq:Z1_v2}}};

        \node[anchor=west, draw, minimum width=3cm, minimum height=2cm] at ((\DetErrsStart+31, -12) {\scalebox{3}{\eqref{eq:Z1_v1}}}; 

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+34, -3) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$Z_1,\dots,Z_4$}} (\ECCStart-9, -3);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+34, -6) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$Z_1,\dots,Z_4$}} (\ECCStart-9, -6);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+34, -9) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$Z_1,\dots,Z_4$}} (\ECCStart-9, -9);

        \draw[-{Stealth[scale=2]}, very thick] (\DetErrsStart+34, -12) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$Z_1,\dots,Z_4$}} (\ECCStart-9, -12);

        
        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, -3) {\scalebox{3}{$X=Z$}};

        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, -6) {\scalebox{3}{\eqref{eq:x_z_case2}}};

        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, -9) {\scalebox{3}{\eqref{eq:fourth_order_v1}}};

        \node[anchor=west, draw, minimum width=4cm, minimum height=2cm] at (\ECCStart-9, -12) {\scalebox{3}{\eqref{eq:fourth_order_v2}}};

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, -3) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$X_1,\dots,X_4$}} (\ECCStart, -3);

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, -6) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$X_1,\dots,X_4$}} (\ECCStart, -6);

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, -9) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$X_1,\dots,X_4$}} (\ECCStart, -9);

        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart-5, -12) -- node[above, anchor=south, xshift=-2mm] {\scalebox{2.5}{$X_1,\dots,X_4$}} (\ECCStart, -12);
        
        %\node[anchor=north west, draw, minimum width=3cm, minimum height = 2cm] at (\DetErrsStart+20, -6) {\scalebox{3}{$c_1,c_2$}};
    
        %\node[anchor=north west, draw, minimum width=6cm, minimum height = 2cm ] at (\DetErrsStart+25, -2) {\scalebox{3}{$b_1\left\{(1+b_1^{-2})\left\{\frac{k_2}{1+b_1^4}\right\}_A\right\}_A$}};
        %\node[anchor=north west, draw, minimum width=6cm, minimum height = 2cm] at (\DetErrsStart+25, -6) {\scalebox{3}{ $c_1\left\{\left\{\frac{k_2}{c_1^{4}}\right\}_A\right\}_A$}}
        
    % Draw Syndrome lines
    %\draw[-{Stealth[scale=2]}, very thick] (3, 11) -- node[above, anchor=south] {\scalebox{2.5}{$S_1$}} (5, 11) -- (23, 11) -- (23, 9.5) -- (24, 9.5); 
    %\draw[-{Stealth[scale=2]}, very thick] (3, 8) -- node[above, anchor=south] {\scalebox{2.5}{$S_3$}} (5, 8); 

    %\draw[-{Stealth[scale=2]}, very thick] (4, 11) -- (4, 9.5) -- (5, 9.5); 

    %\draw[-{Stealth[scale=2]}, very thick] (16, 11) -- (16, 8.75) -- (17, 8.75); 
    %\draw[-{Stealth[scale=2]}, very thick] (16, 9.5) -- (16, 6.5) -- (17, 6.5); 
    %\draw[-{Stealth[scale=2]}, very thick] (22, 8) -- (24, 8); 
    %Part 2: Precomputation
    %\node[anchor=north west, draw, minimum width=5cm, minimum height = 2.5cm] at (5, 10) {\scalebox{3}{$S_1^3+S_3$}};
    %\node[anchor=north west, draw, minimum width=5cm, minimum height = 2.5cm] at (17, 10) {\scalebox{3}{$\frac{S_1^3+S_3}{S_1^3}$}};

    %\node[anchor=north west, draw, minimum width=7cm, minimum height = 2.5cm] at (24, 10) {\scalebox{3}{$S_1\left\{\frac{S_1^3+S_3}{S_1^3}\right\}_A$}};
    
    %\node[anchor=north west, draw, minimum width=5cm, minimum height = 2.5cm] at (12, 9) {\scalebox{3}{$\frac{S_1^3+S_3}{S_1^3}$}};
    %\node[anchor=north west, draw, minimum width=16cm, minimum height = 2.5cm] at (17, 7) {\scalebox{3}{\texttt{Single error correction}}};

        
    % Part 5: Error correction
        \node[anchor=north west, draw, minimum width=26cm, minimum height = 3cm, rotate=90] at (\ECCStart, -14) {\scalebox{4}{\texttt{Error Correction}}};
        \draw[-{Stealth[scale=2]}, very thick] (\ECCStart+3, -1) -- node[below, anchor=north, rotate=90, yshift=-1cm] {\scalebox{4}{\texttt{Codeword out}}} (\ECCStart+5, -1);             
        \draw[-{Stealth[scale=2]}, very thick] (-2, -13.5) -- node[below, anchor=north, xshift=-22cm] {\scalebox{4}{\texttt{Codeword in}}} (\ECCStart, -13.5);
        \draw[-{Stealth[scale=2]}, very thick] (-1, -13.5) -- (-1, 0) -- (0, 0); 
        
        
        
        % Error lines
        %\draw[-{Stealth[scale=2]}, very thick] (15, -1) -- node[above, anchor=north west, xshift=-1cm] {\scalebox{2.5}{0}} (17, -1) --(\ECCStart, -1);
        %\draw[-{Stealth[scale=2]}, very thick] (15, 1) -- node[above, anchor=north west, xshift=-1cm] {\scalebox{2.5}{3+}} (17, 1) -- (\ECCStart, 1);
        %\draw[-{Stealth[scale=2]}, very thick] (15, 5) -- node[above, anchor=north west, xshift=-1cm] {\scalebox{2.5}{1}} (17, 5);
        %\draw[-{Stealth[scale=2]}, very thick] (15, 8) -- node[above, anchor=north west, xshift=-1cm] {\scalebox{2.5}{2}} (17, 8);
        


        
        %\draw[-{Stealth[scale=2]}, very thick] (33, 5.75) -- node[above, anchor=south] {\scalebox{3}{$X_1$}} (\ECCStart, 5.75); 

        %\draw[-{Stealth[scale=2]}, very thick] (31, 9.5) -- node[above, anchor=south, xshift=1cm] {\scalebox{3}{$X_1$}} (\ECCStart, 9.5); 
        %\draw[-{Stealth[scale=2]}, very thick] (31, 8) -- node[above, anchor=south, xshift=1cm] {\scalebox{3}{$X_2$}} (\ECCStart, 8); 

        %\draw[-{Stealth[scale=2]}, very thick] (10, 8) -- (12, 8); 
        %\draw[-{Stealth[scale=2]}, very thick] (10, 9.5) -- (11, 9.5) -- (11, 10.5) -- (15.5, 10.5) -- (15.5, 9.5) -- (17, 9.5); 

\end{tikzpicture}
